Neural Operator Quantum State: A Foundation Model for Quantum Dynamics

Capturing the dynamics of quantum many-body systems under time-dependent driving protocols is a central challenge for numerical simulations. Existing methods such as tensor networks and time-dependent neural quantum states, however, must be re-run for every protocol. In this work, we introduce the Neural Operator Quantum State (NOQS) as a foundation model for quantum dynamics. Rather than solving the Schr\"odinger equation for individual trajectories, our approach aims to \emph{learn the solution operator} that maps entire driving protocols to time-evolved quantum states. Once trained, the NOQS predicts time evolution under unseen protocols in a single forward pass, requiring no additional optimization. We validate NOQS on the two-dimensional Ising model with time-dependent longitudinal and transverse fields, demonstrating accurate prediction not only for unseen in-distribution protocols, but also for qualitatively different, out-of-distribution functional forms of driving. Further, a single NOQS model can be transferred between different temporal resolutions, and can be efficiently fine-tuned with sparse experimental measurements to improve predictions across all observables at negligible cost. Our work introduces a new paradigm for quantum dynamics simulation and provides a practical computational-experimental interface for driven quantum systems.

==> architecture.tex <==
%\documentclass[tikz,border=10pt]{standalone}
%\usetikzlibrary{positioning, shapes.geometric, arrows.meta, calc, fit, shadows, backgrounds}
%\usepackage{comment}

% --- Color Palette ---
\definecolor{boxblue}{RGB}{218, 232, 252}
\definecolor{boxgreen}{RGB}{213, 232, 212}
\definecolor{boxorange}{RGB}{255, 204, 153}
\definecolor{boxpurple}{RGB}{225, 213, 231}
\definecolor{addyellow}{RGB}{255, 255, 153}
\definecolor{arrowblue}{RGB}{22, 79, 134}
\definecolor{arrowred}{RGB}{178, 34, 34}
\definecolor{panelgray}{RGB}{245, 245, 245}

%\begin{document}

\begin{tikzpicture}[
    font=\sffamily\bfseries\large, 
    line width=1.5pt,              
    % Node Styles
    base/.style={
        draw, 
        rounded corners=2pt, 
        align=center, 
        minimum height=0.9cm, 
        minimum width=2.8cm, 
        inner sep=4pt
    },
    blockstack/.style={
        base, 
        fill=boxorange, 
        double copy shadow={shadow xshift=3pt, shadow yshift=3pt, fill=boxorange}
    },
    add/.style={
        draw, 
        circle, 
        fill=addyellow, 
        minimum size=0.8cm, 
        font=\huge\bfseries
    },
    tensor/.style={
        base, 
        fill=boxgreen, 
        double copy shadow={shadow xshift=3pt, shadow yshift=3pt, fill=boxgreen}
    },
    % Arrow Styles
    stdarrow/.style={-{Stealth[length=3mm]}, line width=1.5pt},
    thickblue/.style={-{Stealth[length=5mm]}, color=arrowblue, line width=4pt},
    thickred/.style={-{Stealth[length=4mm]}, color=arrowred, line width=2.5pt}
]

% =========================================================
% PANEL (a): TRANSFORMER BACKBONE (Now on Left)
% =========================================================

\begin{scope}[xshift=0cm, yshift=-0.5cm]

    % Inputs
    \node[base, fill=boxblue, minimum width=2.2cm, font=\bfseries\Large] (embed) at (-1.9, 1.5) {Embedding};
    \node[base, fill=boxgreen, minimum width=2.2cm, font=\bfseries\Large] (pos) at (2.3, 1.5) {Pos. Encoding};
    
    % Sigma Inputs feeding BOTH
    \node[below=0.9cm of embed, xshift=1.9cm, font=\bfseries\Huge] (sig1) {$\sigma_1, \sigma_2, \dots, \sigma_N$};
    \draw[stdarrow] (sig1.north) -- (embed.south);
    \draw[stdarrow] (sig1.north) -- (pos.south);

    % Add
    \node[add, above=0.6cm of embed, xshift=1.9cm] (add_b) {+};
    \draw[stdarrow] (embed.north) |- (add_b.west);
    \draw[stdarrow] (pos.north) |- (add_b.east);

    % Decoder Stack
    \node[blockstack, above=0.8cm of add_b, minimum height=2.5cm, minimum width=4.5cm,font=\bfseries\Large] (decoder) {Decoder Layers};
    \draw[stdarrow] (add_b) -- (decoder);

    % Unembedding
    \node[base, fill=boxpurple, above=0.8cm of decoder,font=\bfseries\Large] (unembed) {Unembedding};
    \draw[stdarrow] (decoder) -- (unembed);
    
    % --- Split Output ---
    % Softmax -> p
    \node[base, fill=boxorange, above left=0.8cm and -1.0cm of unembed, minimum width=1.8cm, font = \bfseries\Large] (softmax) {Softmax};
    \node[above=0.4cm of softmax, font=\bfseries\Huge] (prob) {$\log(p({\bm{\sigma}}; t))$};
    \draw[stdarrow] (unembed.north) -- ++(0,0.3) -| (softmax.south);
    \draw[stdarrow] (softmax) -- (prob);

    % Phase phi
    \node[above right=2.2cm and -0.8cm of unembed, font=\bfseries \Huge] (phase) {$\phi(\bm{\sigma}; t)$};
    \draw[stdarrow] (unembed.north) -- ++(0,0.3) -| (phase.south);


\node[above left=-0.1cm and -0.6cm of prob.north west, font=\huge\bfseries] {(a)};

\end{scope}

% =========================================================
% PANEL (b): DETAILED LAYER (Center - "The Zoom In")
% =========================================================

\begin{scope}[xshift=9.0cm, yshift=-1.0cm]

    % Background Box for the Detail
    \node[draw, fill=panelgray, rounded corners=10pt, minimum width=7cm, minimum height=11.5  cm, anchor=south] (bg_detail) at (0,0) {};

    % Input Arrow
    \coordinate (c_in) at (0, -0.5);

    % 1. Self Attention
    \node[base, fill=boxorange, above=1.2cm of c_in, minimum width=5cm, font=\bfseries\Large] (self_attn) {Masked Self-Attn};
    \node[add, above=0.8cm of self_attn] (add1) {+};
    \node[right=0.1cm of add1, font=\Large, align=left,font=\bfseries\large] {Add \&\\Norm};

    % 2. Cross Attention (Receives Context Directly)
    \node[base, fill=boxorange, above=0.8cm of add1, minimum width=5cm,font=\bfseries\Large] (cross_attn) {Cross-Attention};
    \node[add, above=0.8cm of cross_attn] (add2) {+};
    \node[right=0.1cm of add2, font=\Large, align=left,font=\bfseries\large] {Add \&\\Norm};

    % 3. FFN
    \node[base, fill=boxpurple, above=0.8cm of add2, minimum width=5cm,font=\bfseries\Large] (ffn) {Feed-Forward};
    \node[add, above=0.8cm of ffn] (add3) {+};
    \node[right=0.1cm of add3, font=\Large, align=left,font=\bfseries\large] {Add \&\\Norm};

    % Output
    \coordinate (c_out) at (0, 12.8);

    % --- Main Trunk (Thick Blue) ---
    \draw[thickblue] (c_in) -- (self_attn); 
    \draw[thickblue] (self_attn) -- (add1);
    \draw[thickblue] (add1) -- (cross_attn);
    \draw[thickblue] (cross_attn) -- (add2);
    \draw[thickblue] (add2) -- (ffn);
    \draw[thickblue] (ffn) -- (add3);
    \draw[thickblue] (add3) -- (c_out);

    % --- Residuals (Red) ---
    \draw[thickred, rounded corners=5pt] ($(c_in)!0.7!(self_attn.south)$) -- ++(-3.0,0) |- (add1.west);
    \draw[thickred, rounded corners=5pt] ($(add1.north)!0.5!(cross_attn.south)$) -- ++(-3.0,0) |- (add2.west);
    \draw[thickred, rounded corners=5pt] ($(add2.north)!0.5!(ffn.south)$) -- ++(-3.0,0) |- (add3.west);


\node[above right=1.0cm and 0.0cm of bg_detail.north west, font=\huge\bfseries] {(b)};
\end{scope}

% =========================================================
% PANEL (c): PROTOCOL ENCODER / FNO (Now on Right)
% =========================================================

\begin{scope}[xshift=17.5cm, yshift=-0.0cm]

    % --- Waveform Input ---
    \node (waveform) at (0, 0) {};
    \draw[arrowblue, line width=2.5pt, smooth] plot coordinates {
        (-1.2, 0) (-0.8, 0.4) (-0.4, -0.3) (0, 0.5) (0.4, -0.2) (0.8, 0.3) (1.2, 0)
    };
    \node[below=0.3cm of waveform,font=\bfseries\Huge] {$H(t)$};

    % --- Lifting Layer ---
    \node[base, fill=boxblue, above=1.0cm of waveform,font=\bfseries\Large] (lift) {Lifting};
    \draw[stdarrow] (0, 0.3) -- (lift);

    % --- FNO Layers ---
    \node[blockstack, above=0.8cm of lift, minimum height=2.5cm, minimum width=4.5cm,font=\bfseries\Large] (fno) {FNO Layers};
    \draw[stdarrow] (lift) -- (fno);

    % --- Projection & Context ---
    \node[base, fill=boxblue, above=0.9cm of fno,font=\bfseries\Large] (proj) {Projection};
    \draw[stdarrow] (fno) -- (proj);

    \node[tensor, above=0.7cm of proj, minimum height=1.0cm, font=\bfseries\Large] (rawcontext) {Raw Context\\$\widetilde{M}(t)$};
    \draw[stdarrow] (proj) -- (rawcontext);

    \node[tensor, above=0.7cm of rawcontext, minimum height=1.0cm, font=\bfseries\Large] (context) {Context\\$M(t)$};
    \draw[stdarrow] (rawcontext) -- (context);

\node[above left=2.1cm and 0.2cm of rawcontext.north west, font=\huge\bfseries] {(c)};
\end{scope}

% =========================================================
% GLOBAL CONNECTIONS
% =========================================================

% 1. CONTEXT BUS: (c) Right -> (b) Center
% The context M(t) flows from the Right (FNO) into the middle panel's Cross-Attention
\draw[thickred, line width=3pt, rounded corners=15pt, ->] 
    (context.west) -- ++(-2.0, 0) 
    coordinate (mid_point) 
    |- (cross_attn.east) 
    node[midway, above, xshift=-0.7cm, yshift=-1.0cm, font=\bfseries\Large, text=arrowred] {Condition};

% 2. ZOOM RELATIONSHIP: (b) Center -> (a) Left
% Draw dashed lines from the single layer in the middle to the stack on the Left (Transformer)
\draw[dashed, color=black!60, line width=1.5pt] 
    (bg_detail.north west) -- (decoder.north east);
\draw[dashed, color=black!60, line width=1.5pt] 
    (bg_detail.south west) -- (decoder.south east);

\end{tikzpicture}

%\end{document}
